Multimodal Language Models Benchmarked Against the NRC Reactor Operator Licensing Examination: Fine-Tuning and Retrieval Strategies

Competence claims for a language model in a safety-critical domain are credible when measured against a standard the domain already enforces. We evaluate an open-weight 31-billion-parameter multimodal model (Gemma 4 31B-IT) on the U.S. Nuclear Regulatory Commission Reactor Operator Generic Fundamentals Examination (GFE), scoring it paper by paper against the 80% criterion applied to every human candidate, with no rounding up. The evaluation set is a census of every GFE administered at the March sitting from 2015 to 2021, giving seven pressurized water reactor (PWR) and seven boiling water reactor (BWR) papers and 697 scored items. Eight configurations cross three model states, the base model, supervised fine-tuning (SFT) on distilled chain-of-thought rationales and retrieval-augmented fine-tuning (RAFT), with three retrieval conditions, none and BM25 retrieval over the Department of Energy Fundamentals Handbooks under fixed-size and structure-aware chunking. Out of the box it answers 51.94% correctly and passes no paper. SFT with fixed-size chunking retrieval passes 8 of 14, reaching 80.23% on PWR items and 79.77% pooled, with a Wilson interval spanning the threshold. The preferred chunking granularity reverses with training state, structure-aware before fine-tuning and fixed-size after, so chunking optimized against a base model cannot be inherited by its fine-tuned descendant. RAFT trails SFT by 2.2 to 2.3 percentage points overall, and the deficit holds in all four reactor-type and chunking strata. The pipeline runs on one workstation with no network access at run time, and the result approaches operator-level command of engineering fundamentals without reliably achieving it.

==> pipeline.tex <==
% pipeline.tex -- fits \textwidth natively. Do NOT wrap in \resizebox.
% This file must contain no blank lines: a blank line becomes \par.
% Style names avoid TikZ reserved keys (out, in, at, to, node, edge, ...).
% Layout: three lanes across the top. The administered papers overlap the
% question banks, and that overlap is removed from the banks by NORMALIZED
% QUESTION TEXT matching, not by identifier. Dashed arrows carry produced
% components and supplied context; solid arrows carry the item stream.
% The teacher-side dense retriever is drawn in accent colour because the
% mismatch against the student-side sparse retriever is the mechanism
% proposed in Section 4.4.
\begin{tikzpicture}[
  font=\sffamily\small,
  stage/.style={rectangle, rounded corners=3pt, draw=black!75, line width=0.7pt,
    fill=white, text width=3.1cm, align=center, minimum height=1.5cm, inner sep=5pt},
  source/.style={stage, fill=black!8, draw=black!85},
  terminal/.style={stage, fill=black!12, draw=black!85, line width=1.0pt},
  flow/.style={-{Stealth[length=2.6mm,width=2.0mm]}, draw=black!75, line width=0.8pt},
  feed/.style={-{Stealth[length=2.6mm,width=2.0mm]}, draw=black!60, line width=0.7pt,
    dash pattern=on 2.4pt off 1.8pt},
  teach/.style={-{Stealth[length=2.6mm,width=2.0mm]}, draw=blue!55!black, line width=0.7pt,
    dash pattern=on 2.4pt off 1.8pt},
  lanelabel/.style={font=\sffamily\small\bfseries\itshape, text=black!80, inner sep=2pt},
  edgetag/.style={font=\sffamily\footnotesize, text=black!60, align=center, inner sep=2pt},
  teachtag/.style={font=\sffamily\footnotesize, text=blue!55!black, align=center, inner sep=2pt}
]
\node[lanelabel] at (2.6, 1.35) {Training corpus};
\node[lanelabel] at (8.4, 1.35) {Evaluation};
\node[lanelabel] at (13.8, 1.35) {Retrieval corpus};
\node[source] (banks) at (2.6, 0) {\textbf{NRC question banks}\\[2pt] PWR 2{,}140\\ BWR 2{,}149};
\node[source] (exams) at (8.4, 0) {\textbf{Administered papers}\\[2pt] March 2015 to 2021\\ 14 papers};
\node[source] (books) at (13.8, 0) {\textbf{DOE handbooks}\\[2pt] 7 volumes};
\node[stage] (dedup) at (2.6, -2.4) {\textbf{Deduplication}\\[2pt] by normalized\\ question text};
\node[stage] (prep) at (8.4, -2.4) {\textbf{Item preparation}\\ 700 slots, 3 marked \\ deleted by NRC};
\node[stage] (chunk) at (13.8, -2.4) {\textbf{Chunking}\\[2pt] fixed-size and\\ structure-aware};
\node[stage] (cot) at (2.6, -4.8) {\textbf{CoT distillation}\\[2pt] Gemini 3 Flash teacher};
\node[stage] (retr) at (13.8, -4.8) {\textbf{BM25 sparse index}\\[2pt] top-4, 7{,}000 chars};
\node[stage] (tune) at (2.6, -7.2) {\textbf{LoRA fine-tuning}\\[2pt] SFT and RAFT};
\node[stage] (infer) at (8.4, -7.2) {\textbf{Model inference}\\[2pt] 8 configurations\\ greedy decoding};
\node[stage] (extract) at (8.4, -9.4) {\textbf{Answer extraction}\\[2pt] cascaded matcher};
\node[terminal] (results) at (8.4, -11.4) {\textbf{Pass count and}\\ \textbf{pooled accuracy}\\[2pt] 80\% criterion};
\draw[flow] (banks) -- (dedup);
\draw[flow] (books) -- (chunk);
\draw[flow] (chunk) -- (retr);
\draw[flow] (dedup) -- node[edgetag, right] {3{,}578 items} (cot);
\draw[flow] (cot) -- node[edgetag, left] {3{,}577\\items} (tune);
\draw[flow] (exams.west) -- (4.85,0) -- (4.85,-2.4) -- (dedup.east);
\node[edgetag, anchor=west] at (4.97,-1.35) {verbatim\\ text match};

\draw[feed] (retr.west) -- (11.0,-4.8) -- (11.0,-6.0) -- node[edgetag, above, pos=0.62] {retrieved context, RAFT only} (3.4,-6.0) -- (3.4,-6.45);
\draw[feed] (tune) -- node[edgetag, above] {merged\\ adapter} (infer);
\draw[feed] (retr.south) |- node[edgetag, above, pos=0.72] {retrieved context} (infer.east);
\draw[flow, preaction={draw, line width=2.2pt, white}] (exams) -- node[edgetag, right] {700 items} (prep);
\draw[flow, preaction={draw, line width=2.2pt, white}] (prep) -- node[edgetag, right] {697 scored} (infer);
\draw[flow] (infer) -- (extract);
\draw[flow] (extract) -- (results);
\end{tikzpicture}%
\endinput
